When Does Sliced Inference Pay Off? Resolution, Tiling and Dense Fusion for Small Object Detection

Sliced inference such as SAHI is the standard remedy for small objects in high-resolution imagery, but its gains are usually measured against low-resolution baselines. We revisit sliced inference with scale as the explicit variable and ask when tiling actually pays off. We compare nine dense detectors, eight YOLO models of four generations and FCOS, on VisDrone and DOTA, under pre-specified hypotheses, calibration-only tuning and a single evaluation on held-out test data. Two findings emerge. First, much of the benefit attributed to slicing is a resolution effect: on VisDrone, a single pass trained at a higher resolution outperforms tiling with box fusion (merging decoded boxes) for every detector that could be trained at that resolution, and at equal compute a higher resolution helps more than a larger model. Second, tiles carry complementary information that box fusion wastes. We introduce SCAHI (Slicing with Coverage-Aware Hyper Inference), which accumulates the dense outputs of all passes with weights that give every image position the same total coverage, and reads objects off a peak grid fine enough to keep crowded neighbours apart. On identical passes, SCAHI outperforms box fusion for every YOLO detector on both datasets and matches it for FCOS. On DOTA, whose images far exceed the resolution a single pass can be trained at, tiles with SCAHI beat the best single pass for every detector, by 4.3 to 5.6 mAP50 at 2048 px, and replacing only SAHI's merge step by SCAHI adds 2.3 to 4.0 mAP50. An ablation attributes the gain to the border weighting and the resolution of the peak grid. Source code is available at https://github.com/beckerio/scahi.

==> sec/fig_fusion.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.78cm,y=0.9cm,font=\scriptsize,>={Stealth[length=1.8mm]}]
  % ---------------- shared drawing macro parameters
  % tiles: A [0,5], B [3.5,8.5]; overlap [3.5,5]; object [4.3,6.0]
  \foreach \px/\title in {0/{(a) Box fusion (NMS)}, 8.6/{(b) Dense scale-space fusion}}{
    \begin{scope}[xshift=\px cm]
      \node[font=\small\bfseries,anchor=west] at (0,3.35) {\title};
      \fill[gridc!60] (3.5,0) rectangle (5,2.6);
      \draw[ink2,line width=0.6pt] (0,0) rectangle (5,2.6);
      \draw[ink2,line width=0.6pt,densely dashed] (3.5,0.05) rectangle (8.5,2.55);
      \node[ink2,anchor=north west] at (0,2.6) {tile A};
      \node[ink2,anchor=north east] at (8.5,2.55) {tile B};
      \node[muted,font=\tiny] at (4.25,0.2) {overlap};
      % object
      \fill[ink!18] (4.3,1.0) rectangle (6.0,1.75);
      \node[ink2,font=\tiny] at (5.15,1.38) {object};
    \end{scope}
  }
  % ---------------- (a) box fusion
  \begin{scope}[xshift=0cm]
    \draw[porange,line width=1.0pt] (4.3,0.95) rectangle (5.0,1.8);
    \draw[porange,line width=1.0pt] (4.25,0.9) rectangle (6.05,1.85);
    \node[porange,anchor=east,align=right] at (3.3,2.05) {A: fragment\\cut at its border};
    \draw[porange,->] (3.35,2.0) -- (4.35,1.75);
    \node[porange,anchor=north,align=center] at (6.9,0.85) {B: full box};
    \node[align=left,anchor=north west,ink] at (0,-0.25) {IoU(fragment, full) $=0.41<0.5$: both survive NMS\\
      $\Rightarrow$ one true positive \textbf{and one false positive} at the seam};
  \end{scope}
  % ---------------- (b) dense fusion
  \begin{scope}[xshift=8.6cm]
    \draw[pblue,line width=1.2pt] (4.25,0.9) rectangle (6.05,1.85);
    \node[pblue,anchor=north,align=center] at (6.9,0.85) {one peak, one box};
    % weights below the tiles
    \begin{scope}[yshift=-1.55cm]
      \draw[->,ink2] (0,0) -- (8.8,0) node[right]{$x$};
      \draw[ink2] (0,0) -- (0,1.05);
      \node[ink2,anchor=east] at (0,1) {1};
      \node[ink2,anchor=east] at (0,0) {0};
      \draw[pblue,line width=0.8pt,domain=3.5:5,samples=30] (0,1) -- (3.5,1) plot (\x,{0.5*(1+cos(180*(\x-3.5)/1.5))}) -- (5,0);
      \draw[paqua,line width=0.8pt,domain=3.5:5,samples=30] (3.5,0) plot (\x,{0.5*(1-cos(180*(\x-3.5)/1.5))}) -- (8.5,1);
      \draw[ink,densely dashed] (0,1.08) -- (8.5,1.08) node[right,font=\tiny]{$\sum_t b_t=1$};
      \node[pblue,anchor=south] at (1.6,1.0) {$b_A$};
      \node[paqua,anchor=south] at (7.2,1.0) {$b_B$};
      % fragment centre at x = 4.65 -> b_A ~ 0.21
      \draw[porange,densely dotted] (4.65,0) -- (4.65,1.25);
      \fill[porange] (4.65,0.21) circle (1.6pt);
      \node[porange,anchor=west,align=left,font=\tiny] at (4.75,0.45) {fragment of A\\weighted $b_A\approx0.2$};
    \end{scope}
    \node[align=left,anchor=north west,ink] at (0,-1.75) {$S_c=\frac{1}{C}\sum_k \max_{i\in\mathcal K\cap k} \omega_i\,p_{c,i}$ (Eq.~\ref{eq:peak}): the partial view of A\\
      near its border is down-weighted, B dominates,\\and the cluster yields a single detection.};
  \end{scope}
\end{tikzpicture}
\caption{\textbf{Why dense fusion removes tile-border fragments.} (a) Box fusion sees two decoded boxes for one object that
straddles a tile seam: the fragment predicted by tile A overlaps the full box from tile B too little to be suppressed. (b) Dense
fusion weights every prediction by a raised-cosine taper $b_t$ over the overlap; the tapers of overlapping tiles sum to one
(Eq.~\ref{eq:taper}), so a prediction near a tile border carries little weight and the cluster around the object yields one detection.
The fusion must also keep adjacent objects apart: its peak search has to be fine relative to object size (\cref{sec:when}). Schematic, not to scale.}
\label{fig:fusion}
\end{figure*}

